Perturbative unitarity bounds from momentum-space entanglement

Physical theories have a limited regime of validity and hence must be accompanied by a breakdown diagnostic to establish when they cease to be valid as parameters are varied. For perturbative theories, estimates of the first neglected order offer valuable guidance, but one is often interested in sharp bounds beyond which perturbation theory necessarily fails. In particle physics, it is common to employ the bounds on partial waves imposed by unitarity as such a diagnostic. Unfortunately, these bounds don't extend to curved spacetime, where scattering experiments are challenging to define. Here, we propose to use the growth of entanglement in momentum space as a breakdown diagnostic for perturbation theory in general field theories. This diagnostic can be readily used in cosmological spacetimes and does not require any flat spacetime limit. More in detail, we consider the so-called purity of the reduced density operator constructed by tracing out all but one of the Fourier modes in an effective theory and we present a diagrammatic technique to compute it perturbatively. Constraints on the regime of validity of perturbation theory are then derived when the perturbative purity violates its unitarity bounds. In flat spacetime, we compare these purity bounds to those from partial waves. We find general qualitative agreement but with remarkable differences: purity bounds can be sometimes weaker, but other times they exist when no partial wave bounds exist. We then derive purity bounds for scalar field theories in de Sitter spacetime for a variety of interactions that appear in inflationary models. Importantly, our bounds make no reference to time evolution and in de Sitter they depend exclusively on scale-invariant ratios of the physical kinematics.

==> (inline-0) <==
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    + \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick] (c2) to[out=45,in=135,distance=60pt] (c2);
    \path (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    } \right. 1 + 
    \frac{1}{12} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    + \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \path (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \path (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    \hspace{-25pt} + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \path (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \nonumber \\
    & + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \label{eq:rhoRPsi3} \\[15pt]
    & + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}} \nonumber \\[12pt]
    & \left. + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {wb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-25pt,0)}]o);
    \coordinate (c2) at ([shift={(25pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-25pt,0)}]o);
    \coordinate (c2) at ([shift={(25pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,->-] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} \right. \nonumber \\
    & + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-25pt,0)}]o);
    \coordinate (c2) at ([shift={(25pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,->-] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-25pt,0)}]o);
    \coordinate (c2) at ([shift={(25pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,->-] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-25pt,0)}]o);
    \coordinate (c2) at ([shift={(25pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,->-] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \hspace{-25pt} \label{eq:TrRho2Psi3_1} \\
    & + \frac{1}{12} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \nonumber \\
    & + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    \left. + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (p) at ([shift={(-50pt,0)}]o);
    \coordinate (w) at ([shift={(-75pt,0)}]o);
    \coordinate (b) at ([shift={(-25pt,0)}]o);
    \coordinate (c) at ([shift={(25pt,0)}]o);
    \coordinate (t) at ([shift={(45pt,0)}]o);
    \node at (o) {$=$};
    \node at (p) {$+$};
    \draw (w) pic {wb};
    \draw (b) pic {bb};
    \draw (c) pic {cb};
    \node at (t) {$,$};
\end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (p1) at ([shift={(-160pt,0)}]o);
    \coordinate (p2) at ([shift={(-80pt,0)}]o);
    \coordinate (t) at ([shift={(75pt,0)}]o);
    \node at (o) {$=$};
    \node at (p1) {$+$};
    \node at (p2) {$+$};
    \draw[thick,-<-] (o)++(-65pt,0) -- ++(50pt,0);
    \draw[thick,->-] (o)++(-145pt,0) -- ++(50pt,0);
    \draw[thick,dashed] (o)++(-225pt,0) -- ++(50pt,0);
    \draw[thick] (o)++(15pt,0) -- ++(50pt,0);
    \node at (t) {$,$};
\end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-25pt,0)}]o);
    \coordinate (c2) at ([shift={(25pt,0)}]o);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick] (c2) to[out=45,in=135,distance=60pt] (c2);
    \path (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{12} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \right. \nonumber \\
    & - \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \label{eq:TrRho2Psi3_2} \\
    & - \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    \left. - \frac{1}{2} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{2} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \right. \\
    & + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{2} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    \left. + \frac{1}{2} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \left( \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} \right)^2
    + \frac{1}{16} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{48} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw[thick] (c1) to[out=-25,in=-155] (c2);
    \draw[thick] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    \hspace{3pt} \\
    & = \exp \left\{  
    \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{16} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{48} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw[thick] (c1) to[out=-25,in=-155] (c2);
    \draw[thick] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw (o) pic {wb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw (o) pic {bb};
    \end{tikzpicture}}} \hspace{-25pt} 
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (o)++(-110:10pt) -- ++(-110:30pt);
    \draw[thick,-<-] (o)++(-70:10pt) -- ++(-70:30pt);
    \draw (o) pic {wb};
    \end{tikzpicture}}} 
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (o)++(-110:10pt) -- ++(-110:30pt);
    \draw[thick,-<-] (o)++(-70:10pt) -- ++(-70:30pt);
    \draw (o) pic {bb};
    \end{tikzpicture}}} \right. \nonumber \\
    & + \frac{1}{2} \left( 
    \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw (o) pic {wb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw (o) pic {bb};
    \end{tikzpicture}}} \hspace{-25pt} 
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (o)++(-110:10pt) -- ++(-110:30pt);
    \draw[thick,-<-] (o)++(-70:10pt) -- ++(-70:30pt);
    \draw (o) pic {wb};
    \end{tikzpicture}}} 
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (o)++(-110:10pt) -- ++(-110:30pt);
    \draw[thick,-<-] (o)++(-70:10pt) -- ++(-70:30pt);
    \draw (o) pic {bb};
    \end{tikzpicture}}} \, \right)^2
    + \frac{1}{48} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \nonumber \\
    & + \frac{1}{16} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{4} \left( \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    \hspace{-25pt} + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} \right) \label{eq:rhoRPsi4} \\[8pt]
    & + \frac{1}{6} \left( \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-32pt,0)}]o);
    \coordinate (c2) at ([shift={(32pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-32pt,0)}]o);
    \coordinate (c2) at ([shift={(32pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-32pt,0)}]o);
    \coordinate (c2) at ([shift={(32pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-32pt,0)}]o);
    \coordinate (c2) at ([shift={(32pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-50,in=-130] (c2);
    \draw[thick,dashed] (c1) to[out=50,in=130] (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}} \, \right) \nonumber \\[8pt]
    & + \frac{1}{4} \left( \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + 2 \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,->-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \, \right) \nonumber \\[11pt]
    & + \frac{1}{8} \left( \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} 
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,-<-] (c1)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (c1)++(70:10pt) -- ++(70:30pt);
    \draw[thick,->-] (c2)++(110:10pt) -- ++(110:30pt);
    \draw[thick,->-] (c2)++(70:10pt) -- ++(70:30pt);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}} \, \right) \nonumber \\
    & \left. + \frac{1}{36} \left( \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,-<-] (c1)++(115:10pt) -- ++(115:30pt);
    \draw[thick,-<-] (c1)++(65:10pt) -- ++(65:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(115:10pt) -- ++(115:30pt);
    \draw[thick,->-] (c2)++(65:10pt) -- ++(65:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,-<-] (c1)++(115:10pt) -- ++(115:30pt);
    \draw[thick,-<-] (c1)++(65:10pt) -- ++(65:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(115:10pt) -- ++(115:30pt);
    \draw[thick,->-] (c2)++(65:10pt) -- ++(65:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,-<-] (c1)++(115:10pt) -- ++(115:30pt);
    \draw[thick,-<-] (c1)++(65:10pt) -- ++(65:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(115:10pt) -- ++(115:30pt);
    \draw[thick,->-] (c2)++(65:10pt) -- ++(65:30pt);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,-<-] (c1)++(90:10pt) -- ++(90:30pt);
    \draw[thick,-<-] (c1)++(115:10pt) -- ++(115:30pt);
    \draw[thick,-<-] (c1)++(65:10pt) -- ++(65:30pt);
    \draw[thick,->-] (c2)++(90:10pt) -- ++(90:30pt);
    \draw[thick,->-] (c2)++(115:10pt) -- ++(115:30pt);
    \draw[thick,->-] (c2)++(65:10pt) -- ++(65:30pt);
    \draw (c1) pic {bb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}} \, \right) 
    \vphantom{\vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw[thick,->-] (o)++(110:10pt) -- ++(110:30pt);
    \draw[thick,-<-] (o)++(70:10pt) -- ++(70:30pt);
    \draw (o) pic {wb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,->-] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} \right. \nonumber \\[-8pt]
    & + \frac{1}{16} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{4} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} 
    + \frac{1}{4} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,->-] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,dashed] (c1) -- (c2);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} \nonumber \\
    & + \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,-<-] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,dashed] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,-<-] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} 
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-28pt,0)}]o);
    \coordinate (c2) at ([shift={(28pt,0)}]o);
    \draw[thick,->-] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick,->-] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick,->-] (c1) -- (c2);
    \draw[thick,-<-] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt} \nonumber \\
    & + \frac{1}{48} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,dashed] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}
    + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \nonumber \\
    & + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \label{eq:TrRho2Psi4_1} \\
    & + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \nonumber \\[-10pt]
    & \left. + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,-<-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {wb};
    \end{tikzpicture}}}
    + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,-<-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {bb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{8} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,->-] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,->-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}}  
    \vphantom{\vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}}} \right) \nonumber \\[-8pt]
    & + 2 \left( 
    \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,dashed] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,dashed] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{2} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick,->-] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick,->-] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{16} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-30pt,0)}]o);
    \coordinate (c2) at ([shift={(30pt,0)}]o);
    \draw[thick] (c1) to[out=45,in=135,distance=60pt] (c1);
    \draw[thick] (c2) to[out=45,in=135,distance=60pt] (c2);
    \draw[thick] (c1) -- (c2);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \hspace{-25pt}
    + \frac{1}{48} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick] (c1) to[out=90,in=90] (c2);
    \draw[thick] (c1) to[out=-25,in=-155] (c2);
    \draw[thick] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {cb};
    \draw (c2) pic {cb};
    \end{tikzpicture}}} \right. \nonumber \\
    & - \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} 
    - \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \nonumber \\
    & - \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \label{eq:TrRho2Psi4_2} \\[-10pt]
    & \left. - \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,-<-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw[thick,->-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \vphantom{\vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}}}} \right)
    + 2 \left( \frac{1}{8} \hspace{-25pt} \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \draw[thick] (o) to[out=45,in=135,distance=60pt] (o);
    \draw[thick] (o) to[out=-45,in=-135,distance=60pt] (o);
    \draw (o) pic {cb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,dashed] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} 
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \right. \nonumber \\[-4pt]
    & + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{4} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw[thick,dashed] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}} \\[-4pt]
    & \left. + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick,-<-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,-<-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    + \frac{1}{6} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick,dashed] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw[thick,->-] (c1) to[out=-25,in=-155] (c2);
    \draw[thick,->-] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}
\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,-<-] (c1) to[out=90,in=90] (c2);
    \draw[thick] (c1) to[out=-25,in=-155] (c2);
    \draw[thick] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}}}
    - \frac{1}{3} \, \vcenter{\hbox{\begin{tikzpicture}
    \coordinate (o) at (0,0);
    \coordinate (c1) at ([shift={(-35pt,0)}]o);
    \coordinate (c2) at ([shift={(35pt,0)}]o);
    \draw[thick] (c1) to[out=-90,in=-90] (c2);
    \draw[thick,->-] (c1) to[out=90,in=90] (c2);
    \draw[thick] (c1) to[out=-25,in=-155] (c2);
    \draw[thick] (c1) to[out=25,in=155] (c2);
    \draw (c1) pic {wb};
    \draw (c2) pic {bb};
    \end{tikzpicture}
